Modeling Surface Appearance from a Single Photograph using Self-augmented Convolutional Neural Networks

We present a convolutional neural network (CNN) based solution for modeling physically plausible spatially varying surface reflectance functions (SVBRDF) from a single photograph of a planar material sample under unknown natural illumination. Gathering a sufficiently large set of labeled training pairs consisting of photographs of SVBRDF samples and corresponding reflectance parameters, is a difficult and arduous process. To reduce the amount of required labeled training data, we propose to leverage the appearance information embedded in unlabeled images of spatially varying materials to self-augment the training process. Starting from an initial approximative network obtained from a small set of labeled training pairs, we estimate provisional model parameters for each unlabeled training exemplar. Given this provisional reflectance estimate, we then synthesize a novel temporary labeled training pair by rendering the exact corresponding image under a new lighting condition. After refining the network using these additional training samples, we re-estimate the provisional model parameters for the unlabeled data and repeat the self-augmentation process until convergence. We demonstrate the efficacy of the proposed network structure on spatially varying wood, metals, and plastics, as well as thoroughly validate the effectiveness of the self-augmentation training process.

==> fig_half.tex <==
%\begin{figure}[t]
  \centering
  \includegraphics[width=\linewidth]{extrapolation.png}
  \caption{\textbf{Extrapolation.} The extrapolation behavior improves
    for a BRDF-net trained with labeled data constrained to the center
    region (green box) when self-augmented with unlabeled data
    covering the full search space.}  
  \label{fig:extrapolation}
%\end{figure}


==> fig_smooth_space.tex <==
%\begin{figure}[t]
  \centering
  \includegraphics[width=\linewidth]{smooth_space.png}
  \caption{\textbf{Impact of Discontinuities} in search space
    illustrated on a 1D curve regression with labeled data only
    located the two ends. While self-augmentation assumes a locally
    smooth search space, it still improves the overall accuracy on a
    discontinuous search space, albeit smoothing out the
    discontinuity.}
  \label{fig:smooth_space}
%\end{figure}

